Critical Exponents for Granular Phase Transitions

The solid--fluid phase transition of a granular material shaken horizontally is investigated numerically. We find that it is a second-order phase transition and propose two order parameters, namely the averaged kinetic energy and the averaged granular temperature, to determine the fluidization point precisely. It scales with the acceleration of the external vibration. Using this fluidization point as critical point, we discuss the scaling of the kinetic energy and show that the kinetic energy and the granular temperature show two different universal critical point exponents for a wide range of excitation amplitudes.

==> crit_f0.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\ifx\epl\undefined
  \setlength{\unitlength}{0.221pt}
  \begin{picture}(1049,900)(0,0)
\else
  \setlength{\unitlength}{0.2pt}
  \begin{picture}(963,825)(-60,-80)
\fi
%\tenrm

%%%%% low excitation  %%%%%
% large white balls
\put(200,625){\circle{100}}
\put(300,625){\circle{100}}
\put(400,625){\circle{100}}
\put(500,625){\circle{100}}
\put(600,625){\circle{100}}
\put(700,625){\circle{100}}
\put(800,625){\circle{100}}
\put(900,625){\circle{100}}
\put(250,710){\circle{100}}
\put(350,710){\circle{100}}
\put(450,710){\circle{100}}
\put(550,710){\circle{100}}
\put(650,710){\circle{100}}
\put(750,710){\circle{100}}
\put(850,710){\circle{100}}
\put(950,710){\circle{100}}
% small black balls
\put(200,550){\circle*{50}}
\put(250,550){\circle*{50}}
\put(300,550){\circle*{50}}
\put(350,550){\circle*{50}}
\put(400,550){\circle*{50}}
\put(450,550){\circle*{50}}
\put(500,550){\circle*{50}}
\put(550,550){\circle*{50}}
\put(600,550){\circle*{50}}
\put(650,550){\circle*{50}}
\put(700,550){\circle*{50}}
\put(750,550){\circle*{50}}
\put(800,550){\circle*{50}}
\put(850,550){\circle*{50}}
\put(900,550){\circle*{50}}
\put(950,550){\circle*{50}}

%%%%% high excitation %%%%%
% large white balls
\put(200,140){\circle{100}}
\put(310,145){\circle{100}}
\put(415,135){\circle{100}}
\put(515,140){\circle{100}}
\put(625,145){\circle{100}}
\put(740,145){\circle{100}}
\put(845,135){\circle{100}}
\put(960,140){\circle{100}}
\put(230,250){\circle{100}}
\put(350,255){\circle{100}}
\put(465,260){\circle{100}}
\put(590,255){\circle{100}}
\put(710,260){\circle{100}}
\put(820,245){\circle{100}}
\put(935,250){\circle{100}}
% small black balls
\put(200,50){\circle*{50}}
\put(250,50){\circle*{50}}
\put(300,50){\circle*{50}}
\put(350,50){\circle*{50}}
\put(400,50){\circle*{50}}
\put(450,50){\circle*{50}}
\put(500,50){\circle*{50}}
\put(550,50){\circle*{50}}
\put(600,50){\circle*{50}}
\put(650,50){\circle*{50}}
\put(700,50){\circle*{50}}
\put(750,50){\circle*{50}}
\put(800,50){\circle*{50}}
\put(850,50){\circle*{50}}
\put(900,50){\circle*{50}}
\put(950,50){\circle*{50}}

% legend
\put(600,840){\makebox(0,0){\bf (a)}}
\put(600,380){\makebox(0,0){\bf (b)}}

\end{picture}


==> crit_f1.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\ifx\epl\undefined
  \setlength{\unitlength}{0.240900pt}
  \begin{picture}(963,825)(0,0)
\else
  \setlength{\unitlength}{0.22pt}
  \begin{picture}(963,825)(30,0)
\fi
%\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,266)(240,266)
\thicklines \path(985,266)(965,266)
\put(198,266){\makebox(0,0)[r]{1}}
\thicklines \path(220,419)(240,419)
\thicklines \path(985,419)(965,419)
\put(198,419){\makebox(0,0)[r]{2}}
\thicklines \path(220,571)(240,571)
\thicklines \path(985,571)(965,571)
\put(198,571){\makebox(0,0)[r]{3}}
\thicklines \path(220,724)(240,724)
\thicklines \path(985,724)(965,724)
\put(198,724){\makebox(0,0)[r]{4}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{5}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(348,113)(348,133)
\thicklines \path(348,877)(348,857)
\put(348,68){\makebox(0,0){1}}
\thicklines \path(475,113)(475,133)
\thicklines \path(475,877)(475,857)
\put(475,68){\makebox(0,0){2}}
\thicklines \path(603,113)(603,133)
\thicklines \path(603,877)(603,857)
\put(603,68){\makebox(0,0){3}}
\thicklines \path(730,113)(730,133)
\thicklines \path(730,877)(730,857)
\put(730,68){\makebox(0,0){4}}
\thicklines \path(858,113)(858,133)
\thicklines \path(858,877)(858,857)
\put(858,68){\makebox(0,0){5}}
\thicklines \path(985,113)(985,133)
\thicklines \path(985,877)(985,857)
\put(985,68){\makebox(0,0){6}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$f$ \\ \protect{[Hz]}}}}
\put(602,0){\makebox(0,0){$A_0$ [cm]}}
\put(348,266){\makebox(0,0)[l]{SOLID}}
\put(666,495){\makebox(0,0)[l]{FLUID}}
\put(858,801){\makebox(0,0)[r]{$f_0$ (exp.)}}
\put(902,801){\makebox(0,0){$\star$}}
\put(373,576){\makebox(0,0){$\star$}}
\put(437,477){\makebox(0,0){$\star$}}
\put(475,474){\makebox(0,0){$\star$}}
\put(297,648){\makebox(0,0){$\star$}}
\put(373,480){\makebox(0,0){$\star$}}
\put(475,419){\makebox(0,0){$\star$}}
\put(526,357){\makebox(0,0){$\star$}}
\put(603,342){\makebox(0,0){$\star$}}
\put(794,296){\makebox(0,0){$\star$}}
\put(858,756){\makebox(0,0)[r]{$f_c$ (exp.)}}
\put(902,756){\circle*{12}}
\put(373,637){\circle*{12}}
\put(437,544){\circle*{12}}
\put(475,556){\circle*{12}}
\put(297,739){\circle*{12}}
\put(373,648){\circle*{12}}
\put(475,533){\circle*{12}}
\put(526,442){\circle*{12}}
\put(603,426){\circle*{12}}
\put(794,380){\circle*{12}}
\put(858,711){\makebox(0,0)[r]{simulation}}
\put(902,711){\circle{18}}
\put(284,648){\circle{18}}
\put(316,556){\circle{18}}
\put(348,518){\circle{18}}
\put(379,464){\circle{18}}
\put(411,419){\circle{18}}
\put(475,373){\circle{18}}
\put(603,327){\circle{18}}
\put(730,293){\circle{18}}
\put(794,283){\circle{18}}
\put(858,278){\circle{18}}
\put(985,266){\circle{18}}
\thinlines \path(880,711)(946,711)
\thinlines \path(880,721)(880,701)
\thinlines \path(946,721)(946,701)
\thinlines \path(284,571)(284,724)
\thinlines \path(274,571)(294,571)
\thinlines \path(274,724)(294,724)
\thinlines \path(316,510)(316,602)
\thinlines \path(306,510)(326,510)
\thinlines \path(306,602)(326,602)
\thinlines \path(348,487)(348,548)
\thinlines \path(338,487)(358,487)
\thinlines \path(338,548)(358,548)
\thinlines \path(379,449)(379,480)
\thinlines \path(369,449)(389,449)
\thinlines \path(369,480)(389,480)
\thinlines \path(411,411)(411,426)
\thinlines \path(401,411)(421,411)
\thinlines \path(401,426)(421,426)
\thinlines \path(475,357)(475,388)
\thinlines \path(465,357)(485,357)
\thinlines \path(465,388)(485,388)
\thinlines \path(603,319)(603,335)
\thinlines \path(593,319)(613,319)
\thinlines \path(593,335)(613,335)
\thinlines \path(730,285)(730,300)
\thinlines \path(720,285)(740,285)
\thinlines \path(720,300)(740,300)
\thinlines \path(794,278)(794,287)
\thinlines \path(784,278)(804,278)
\thinlines \path(784,287)(804,287)
\thinlines \path(858,274)(858,282)
\thinlines \path(848,274)(868,274)
\thinlines \path(848,282)(868,282)
\thinlines \path(985,264)(985,267)
\thinlines \path(975,264)(995,264)
\thinlines \path(975,267)(995,267)
\thinlines \path(284,642)(284,642)(291,615)(298,592)(305,571)(312,554)(319,537)(326,523)(333,510)(340,498)(348,487)(355,477)(362,468)(369,460)(376,452)(383,444)(390,437)(397,431)(404,424)(411,419)(418,413)(425,408)(433,403)(440,398)(447,394)(454,389)(461,385)(468,381)(475,378)(482,374)(489,371)(496,367)(503,364)(510,361)(518,358)(525,355)(532,352)(539,350)(546,347)(553,345)(560,342)(567,340)(574,338)(581,335)(588,333)(595,331)(603,329)(610,327)(617,325)(624,323)(631,322)
\thinlines \path(631,322)(638,320)(645,318)(652,316)(659,315)(666,313)(673,312)(680,310)(688,309)(695,307)(702,306)(709,304)(716,303)(723,301)(730,300)(737,299)(744,298)(751,296)(758,295)(765,294)(773,293)(780,292)(787,291)(794,289)(801,288)(808,287)(815,286)(822,285)(829,284)(836,283)(843,282)(850,281)(858,280)(865,279)(872,279)(879,278)(886,277)(893,276)(900,275)(907,274)(914,273)(921,273)(928,272)(935,271)(942,270)(950,269)(957,269)(964,268)(971,267)(978,267)(985,266)
\thinlines \drawline[-95](293,877)(298,853)(305,822)(312,794)(319,769)(326,747)(333,727)(340,709)(348,692)(355,676)(362,662)(369,649)(376,637)(383,625)(390,614)(397,604)(404,595)(411,586)(418,577)(425,569)(433,561)(440,554)(447,547)(454,540)(461,534)(468,528)(475,522)(482,517)(489,511)(496,506)(503,501)(510,496)(518,492)(525,487)(532,483)(539,479)(546,475)(553,471)(560,467)(567,464)(574,460)(581,457)(588,454)(595,450)(603,447)(610,444)(617,441)(624,438)(631,435)(638,433)(645,430)
\thinlines \drawline[-95](645,430)(652,427)(659,425)(666,422)(673,420)(680,418)(688,415)(695,413)(702,411)(709,409)(716,406)(723,404)(730,402)(737,400)(744,398)(751,397)(758,395)(765,393)(773,391)(780,389)(787,388)(794,386)(801,384)(808,383)(815,381)(822,379)(829,378)(836,376)(843,375)(850,373)(858,372)(865,370)(872,369)(879,368)(886,366)(893,365)(900,364)(907,362)(914,361)(921,360)(928,359)(935,357)(942,356)(950,355)(957,354)(964,353)(971,351)(978,350)(985,349)
\end{picture}


==> crit_f2.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\ifx\epl\undefined
  \setlength{\unitlength}{0.240900pt}
  \begin{picture}(963,825)(0,0)
\else
  \setlength{\unitlength}{0.225pt}
  \begin{picture}(963,825)(-120,0)
\fi
%\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(899,113)(879,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,251)(240,251)
\thicklines \path(899,251)(879,251)
\put(198,251){\makebox(0,0)[r]{0.1}}
\thicklines \path(220,389)(240,389)
\thicklines \path(899,389)(879,389)
\put(198,389){\makebox(0,0)[r]{0.2}}
\thicklines \path(220,526)(240,526)
\thicklines \path(899,526)(879,526)
\put(198,526){\makebox(0,0)[r]{0.3}}
\thicklines \path(220,664)(240,664)
\thicklines \path(899,664)(879,664)
\put(198,664){\makebox(0,0)[r]{0.4}}
\thicklines \path(220,802)(240,802)
\thicklines \path(899,802)(879,802)
\put(198,802){\makebox(0,0)[r]{0.5}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,802)(220,782)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(356,113)(356,133)
\thicklines \path(356,802)(356,782)
\put(356,68){\makebox(0,0){1}}
\thicklines \path(492,113)(492,133)
\thicklines \path(492,802)(492,782)
\put(492,68){\makebox(0,0){2}}
\thicklines \path(627,113)(627,133)
\thicklines \path(627,802)(627,782)
\put(627,68){\makebox(0,0){3}}
\thicklines \path(763,113)(763,133)
\thicklines \path(763,802)(763,782)
\put(763,68){\makebox(0,0){4}}
\thicklines \path(899,113)(899,133)
\thicklines \path(899,802)(899,782)
\put(899,68){\makebox(0,0){5}}
\thicklines \path(220,113)(899,113)(899,802)(220,802)(220,113)
\put(45,457){\makebox(0,0)[l]{\shortstack{$E_{\mbox{kin}}$}}}
\put(559,0){\makebox(0,0){$f$ [Hz]}}
\put(763,251){\makebox(0,0){\bf (a)}}
\put(383,733){\makebox(0,0){$A_0\! =\! 7$ cm}}
\put(709,664){\makebox(0,0){$A_0\! =\! 3$ cm}}
\thinlines \path(315,113)(315,113)(329,114)(342,117)(356,134)(369,169)(383,212)(397,258)(410,308)(424,358)(437,413)(451,467)(464,526)(478,587)(492,651)(505,713)(519,788)
\put(315,113){\circle*{12}}
\put(329,114){\circle*{12}}
\put(342,117){\circle*{12}}
\put(356,134){\circle*{12}}
\put(369,169){\circle*{12}}
\put(383,212){\circle*{12}}
\put(397,258){\circle*{12}}
\put(410,308){\circle*{12}}
\put(424,358){\circle*{12}}
\put(437,413){\circle*{12}}
\put(451,467){\circle*{12}}
\put(464,526){\circle*{12}}
\put(478,587){\circle*{12}}
\put(492,651){\circle*{12}}
\put(505,713){\circle*{12}}
\put(519,788){\circle*{12}}
\thinlines \path(356,113)(356,113)(390,114)(407,116)(424,123)(441,132)(458,148)(475,161)(492,178)(509,196)(526,212)(543,231)(560,247)(593,288)(627,330)(661,373)(695,424)(729,478)(763,534)(797,595)(831,657)(865,726)
\put(356,113){\circle{18}}
\put(390,114){\circle{18}}
\put(407,116){\circle{18}}
\put(424,123){\circle{18}}
\put(441,132){\circle{18}}
\put(458,148){\circle{18}}
\put(475,161){\circle{18}}
\put(492,178){\circle{18}}
\put(509,196){\circle{18}}
\put(526,212){\circle{18}}
\put(543,231){\circle{18}}
\put(560,247){\circle{18}}
\put(593,288){\circle{18}}
\put(627,330){\circle{18}}
\put(661,373){\circle{18}}
\put(695,424){\circle{18}}
\put(729,478){\circle{18}}
\put(763,534){\circle{18}}
\put(797,595){\circle{18}}
\put(831,657){\circle{18}}
\put(865,726){\circle{18}}
\end{picture}


==> crit_f4.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\ifx\epl\undefined
  \setlength{\unitlength}{0.240900pt}
  \begin{picture}(963,825)(0,0)
\else
  \setlength{\unitlength}{0.225pt}
  \begin{picture}(963,825)(-60,0)
\fi
%\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(899,113)(879,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,228)(240,228)
\thicklines \path(899,228)(879,228)
\put(198,228){\makebox(0,0)[r]{}}
\thicklines \path(220,343)(240,343)
\thicklines \path(899,343)(879,343)
\put(198,343){\makebox(0,0)[r]{0.005}}
\thicklines \path(220,458)(240,458)
\thicklines \path(899,458)(879,458)
\put(198,458){\makebox(0,0)[r]{}}
\thicklines \path(220,572)(240,572)
\thicklines \path(899,572)(879,572)
\put(198,572){\makebox(0,0)[r]{0.01}}
\thicklines \path(220,687)(240,687)
\thicklines \path(899,687)(879,687)
\put(198,687){\makebox(0,0)[r]{}}
\thicklines \path(220,802)(240,802)
\thicklines \path(899,802)(879,802)
\put(198,802){\makebox(0,0)[r]{0.015}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,802)(220,782)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(356,113)(356,133)
\thicklines \path(356,802)(356,782)
\put(356,68){\makebox(0,0){1}}
\thicklines \path(492,113)(492,133)
\thicklines \path(492,802)(492,782)
\put(492,68){\makebox(0,0){2}}
\thicklines \path(627,113)(627,133)
\thicklines \path(627,802)(627,782)
\put(627,68){\makebox(0,0){3}}
\thicklines \path(763,113)(763,133)
\thicklines \path(763,802)(763,782)
\put(763,68){\makebox(0,0){4}}
\thicklines \path(899,113)(899,133)
\thicklines \path(899,802)(899,782)
\put(899,68){\makebox(0,0){5}}
\thicklines \path(220,113)(899,113)(899,802)(220,802)(220,113)
\put(45,457){\makebox(0,0)[l]{\shortstack{$T_{\mbox{gran}}$}}}
\put(559,0){\makebox(0,0){$f$ [Hz]}}
\put(763,251){\makebox(0,0){\bf (b)}}
\put(383,710){\makebox(0,0){$A_0\! =\! 7$ cm}}
\put(722,664){\makebox(0,0){$A_0\! =\! 3$ cm}}
\put(315,116){\circle*{12}}
\put(329,118){\circle*{12}}
\put(342,123){\circle*{12}}
\put(356,149){\circle*{12}}
\put(369,209){\circle*{12}}
\put(383,256){\circle*{12}}
\put(397,301){\circle*{12}}
\put(410,356){\circle*{12}}
\put(424,403){\circle*{12}}
\put(437,449){\circle*{12}}
\put(451,500){\circle*{12}}
\put(464,555){\circle*{12}}
\put(478,600){\circle*{12}}
\put(492,635){\circle*{12}}
\put(505,684){\circle*{12}}
\put(519,742){\circle*{12}}
\thinlines \path(344,113)(350,137)(357,162)(364,187)(371,212)(378,237)(385,261)(391,286)(398,311)(405,336)(412,361)(419,386)(426,410)(433,435)(439,460)(446,485)(453,510)(460,535)(467,559)(474,584)(481,609)(487,634)(494,659)(501,683)(508,708)(515,733)(522,758)(529,783)(534,802)
\put(356,116){\circle{18}}
\put(390,119){\circle{18}}
\put(407,121){\circle{18}}
\put(424,133){\circle{18}}
\put(441,151){\circle{18}}
\put(458,169){\circle{18}}
\put(475,187){\circle{18}}
\put(492,209){\circle{18}}
\put(509,230){\circle{18}}
\put(526,250){\circle{18}}
\put(543,267){\circle{18}}
\put(560,288){\circle{18}}
\put(593,331){\circle{18}}
\put(627,377){\circle{18}}
\put(661,408){\circle{18}}
\put(695,450){\circle{18}}
\put(729,498){\circle{18}}
\put(763,530){\circle{18}}
\put(797,573){\circle{18}}
\put(831,623){\circle{18}}
\put(865,669){\circle{18}}
\thinlines \path(410,113)(412,115)(419,123)(426,132)(433,140)(439,148)(446,156)(453,164)(460,172)(467,180)(474,188)(481,196)(487,205)(494,213)(501,221)(508,229)(515,237)(522,245)(529,253)(535,261)(542,270)(549,278)(556,286)(563,294)(570,302)(577,310)(584,318)(590,326)(597,335)(604,343)(611,351)(618,359)(625,367)(632,375)(638,383)(645,391)(652,399)(659,408)(666,416)(673,424)(680,432)(686,440)(693,448)(700,456)(707,464)(714,473)(721,481)(728,489)(734,497)(741,505)(748,513)
\thinlines \path(748,513)(755,521)(762,529)(769,537)(776,546)(782,554)(789,562)(796,570)(803,578)(810,586)(817,594)(824,602)(830,611)(837,619)(844,627)(851,635)(858,643)(865,651)(872,659)(878,667)(885,676)(892,684)(899,692)
\end{picture}


==> crit_f5a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\ifx\epl\undefined
  \setlength{\unitlength}{0.240900pt}
  \begin{picture}(963,825)(0,0)
\else
  \setlength{\unitlength}{0.225pt}
  \begin{picture}(963,825)(-120,0)
\fi
%\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(899,113)(879,113)
\put(198,113){\makebox(0,0)[r]{0.1}}
\thicklines \path(220,217)(230,217)
\thicklines \path(899,217)(889,217)
\put(198,217){\makebox(0,0)[r]{}}
\thicklines \path(220,277)(230,277)
\thicklines \path(899,277)(889,277)
\put(198,277){\makebox(0,0)[r]{}}
\thicklines \path(220,320)(230,320)
\thicklines \path(899,320)(889,320)
\put(198,320){\makebox(0,0)[r]{}}
\thicklines \path(220,354)(230,354)
\thicklines \path(899,354)(889,354)
\put(198,354){\makebox(0,0)[r]{}}
\thicklines \path(220,381)(230,381)
\thicklines \path(899,381)(889,381)
\put(198,381){\makebox(0,0)[r]{}}
\thicklines \path(220,404)(230,404)
\thicklines \path(899,404)(889,404)
\put(198,404){\makebox(0,0)[r]{}}
\thicklines \path(220,424)(230,424)
\thicklines \path(899,424)(889,424)
\put(198,424){\makebox(0,0)[r]{}}
\thicklines \path(220,442)(230,442)
\thicklines \path(899,442)(889,442)
\put(198,442){\makebox(0,0)[r]{}}
\thicklines \path(220,458)(240,458)
\thicklines \path(899,458)(879,458)
\put(198,458){\makebox(0,0)[r]{1}}
\thicklines \path(220,561)(230,561)
\thicklines \path(899,561)(889,561)
\put(198,561){\makebox(0,0)[r]{}}
\thicklines \path(220,622)(230,622)
\thicklines \path(899,622)(889,622)
\put(198,622){\makebox(0,0)[r]{}}
\thicklines \path(220,665)(230,665)
\thicklines \path(899,665)(889,665)
\put(198,665){\makebox(0,0)[r]{}}
\thicklines \path(220,698)(230,698)
\thicklines \path(899,698)(889,698)
\put(198,698){\makebox(0,0)[r]{}}
\thicklines \path(220,726)(230,726)
\thicklines \path(899,726)(889,726)
\put(198,726){\makebox(0,0)[r]{}}
\thicklines \path(220,749)(230,749)
\thicklines \path(899,749)(889,749)
\put(198,749){\makebox(0,0)[r]{}}
\thicklines \path(220,769)(230,769)
\thicklines \path(899,769)(889,769)
\put(198,769){\makebox(0,0)[r]{}}
\thicklines \path(220,786)(230,786)
\thicklines \path(899,786)(889,786)
\put(198,786){\makebox(0,0)[r]{}}
\thicklines \path(220,802)(240,802)
\thicklines \path(899,802)(879,802)
\put(198,802){\makebox(0,0)[r]{10}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,802)(220,782)
\put(220,68){\makebox(0,0){0.1}}
\thicklines \path(322,113)(322,123)
\thicklines \path(322,802)(322,792)
\put(322,68){\makebox(0,0){}}
\thicklines \path(382,113)(382,123)
\thicklines \path(382,802)(382,792)
\put(382,68){\makebox(0,0){}}
\thicklines \path(424,113)(424,123)
\thicklines \path(424,802)(424,792)
\put(424,68){\makebox(0,0){}}
\thicklines \path(457,113)(457,123)
\thicklines \path(457,802)(457,792)
\put(457,68){\makebox(0,0){}}
\thicklines \path(484,113)(484,123)
\thicklines \path(484,802)(484,792)
\put(484,68){\makebox(0,0){}}
\thicklines \path(507,113)(507,123)
\thicklines \path(507,802)(507,792)
\put(507,68){\makebox(0,0){}}
\thicklines \path(527,113)(527,123)
\thicklines \path(527,802)(527,792)
\put(527,68){\makebox(0,0){}}
\thicklines \path(544,113)(544,123)
\thicklines \path(544,802)(544,792)
\put(544,68){\makebox(0,0){}}
\thicklines \path(560,113)(560,133)
\thicklines \path(560,802)(560,782)
\put(560,68){\makebox(0,0){1}}
\thicklines \path(662,113)(662,123)
\thicklines \path(662,802)(662,792)
\put(662,68){\makebox(0,0){}}
\thicklines \path(721,113)(721,123)
\thicklines \path(721,802)(721,792)
\put(721,68){\makebox(0,0){}}
\thicklines \path(764,113)(764,123)
\thicklines \path(764,802)(764,792)
\put(764,68){\makebox(0,0){}}
\thicklines \path(797,113)(797,123)
\thicklines \path(797,802)(797,792)
\put(797,68){\makebox(0,0){}}
\thicklines \path(824,113)(824,123)
\thicklines \path(824,802)(824,792)
\put(824,68){\makebox(0,0){}}
\thicklines \path(846,113)(846,123)
\thicklines \path(846,802)(846,792)
\put(846,68){\makebox(0,0){}}
\thicklines \path(866,113)(866,123)
\thicklines \path(866,802)(866,792)
\put(866,68){\makebox(0,0){}}
\thicklines \path(883,113)(883,123)
\thicklines \path(883,802)(883,792)
\put(883,68){\makebox(0,0){}}
\thicklines \path(899,113)(899,133)
\thicklines \path(899,802)(899,782)
\put(899,68){\makebox(0,0){10}}
\thicklines \path(220,113)(899,113)(899,802)(220,802)(220,113)
\put(45,457){\makebox(0,0)[l]{\shortstack{$f_c$ \\ \protect{[Hz]}}}}
\put(559,-22){\makebox(0,0){$A_0$ [cm]}}
\put(457,645){\circle{18}}
\put(517,617){\circle{18}}
\put(560,603){\circle{18}}
\put(592,582){\circle{18}}
\put(619,561){\circle{18}}
\put(662,537){\circle{18}}
\put(721,508){\circle{18}}
\put(764,482){\circle{18}}
\put(781,473){\circle{18}}
\put(797,469){\circle{18}}
\put(824,458){\circle{18}}
\put(846,443){\circle{18}}
\put(883,420){\circle{18}}
\thinlines \path(457,622)(457,665)
\thinlines \path(447,622)(467,622)
\thinlines \path(447,665)(467,665)
\thinlines \path(517,600)(517,632)
\thinlines \path(507,600)(527,600)
\thinlines \path(507,632)(527,632)
\thinlines \path(560,592)(560,614)
\thinlines \path(550,592)(570,592)
\thinlines \path(550,614)(570,614)
\thinlines \path(592,575)(592,588)
\thinlines \path(582,575)(602,575)
\thinlines \path(582,588)(602,588)
\thinlines \path(619,557)(619,565)
\thinlines \path(609,557)(629,557)
\thinlines \path(609,565)(629,565)
\thinlines \path(662,528)(662,545)
\thinlines \path(652,528)(672,528)
\thinlines \path(652,545)(672,545)
\thinlines \path(721,502)(721,513)
\thinlines \path(711,502)(731,502)
\thinlines \path(711,513)(731,513)
\thinlines \path(764,475)(764,488)
\thinlines \path(754,475)(774,475)
\thinlines \path(754,488)(774,488)
\thinlines \path(781,469)(781,477)
\thinlines \path(771,469)(791,469)
\thinlines \path(771,477)(791,477)
\thinlines \path(797,466)(797,472)
\thinlines \path(787,466)(807,466)
\thinlines \path(787,472)(807,472)
\thinlines \path(824,456)(824,459)
\thinlines \path(814,456)(834,456)
\thinlines \path(814,459)(834,459)
\thinlines \path(846,442)(846,445)
\thinlines \path(836,442)(856,442)
\thinlines \path(836,445)(856,445)
\thinlines \path(883,418)(883,422)
\thinlines \path(873,418)(893,418)
\thinlines \path(873,422)(893,422)
\thinlines \path(457,644)(457,644)(462,642)(466,640)(470,637)(475,635)(479,633)(483,631)(487,629)(492,627)(496,624)(500,622)(505,620)(509,618)(513,616)(518,613)(522,611)(526,609)(530,607)(535,605)(539,603)(543,600)(548,598)(552,596)(556,594)(561,592)(565,589)(569,587)(574,585)(578,583)(582,581)(586,579)(591,576)(595,574)(599,572)(604,570)(608,568)(612,565)(617,563)(621,561)(625,559)(629,557)(634,554)(638,552)(642,550)(647,548)(651,546)(655,544)(660,541)(664,539)(668,537)
\thinlines \path(668,537)(673,535)(677,533)(681,530)(685,528)(690,526)(694,524)(698,522)(703,520)(707,517)(711,515)(716,513)(720,511)(724,509)(728,506)(733,504)(737,502)(741,500)(746,498)(750,496)(754,493)(759,491)(763,489)(767,487)(772,485)(776,482)(780,480)(784,478)(789,476)(793,474)(797,471)(802,469)(806,467)(810,465)(815,463)(819,461)(823,458)(828,456)(832,454)(836,452)(840,450)(845,447)(849,445)(853,443)(858,441)(862,439)(866,437)(871,434)(875,432)(879,430)(883,428)
\end{picture}


==> crit_f6n.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\ifx\epl\undefined
  \setlength{\unitlength}{0.240900pt}
  \begin{picture}(963,825)(0,0)
\else
  \setlength{\unitlength}{0.225pt}
  \begin{picture}(963,825)(-60,55)
\fi
%\tenrm
\thicklines \path(221,179)(241,179)
\thicklines \path(900,179)(880,179)
\put(199,179){\makebox(0,0)[r]{0}}
\thicklines \path(221,348)(241,348)
\thicklines \path(900,348)(880,348)
\put(199,348){\makebox(0,0)[r]{0.05}}
\thicklines \path(221,517)(241,517)
\thicklines \path(900,517)(880,517)
\put(199,517){\makebox(0,0)[r]{0.1}}
\thicklines \path(221,686)(241,686)
\thicklines \path(900,686)(880,686)
\put(199,686){\makebox(0,0)[r]{0.15}}
\thicklines \path(221,855)(241,855)
\thicklines \path(900,855)(880,855)
\put(199,855){\makebox(0,0)[r]{0.2}}
\thicklines \path(221,179)(221,199)
\thicklines \path(221,855)(221,835)
\put(221,134){\makebox(0,0){0}}
\thicklines \path(266,179)(266,199)
\thicklines \path(266,855)(266,835)
\put(266,134){\makebox(0,0){}}
\thicklines \path(312,179)(312,199)
\thicklines \path(312,855)(312,835)
\put(312,134){\makebox(0,0){2}}
\thicklines \path(357,179)(357,199)
\thicklines \path(357,855)(357,835)
\put(357,134){\makebox(0,0){}}
\thicklines \path(402,179)(402,199)
\thicklines \path(402,855)(402,835)
\put(402,134){\makebox(0,0){4}}
\thicklines \path(447,179)(447,199)
\thicklines \path(447,855)(447,835)
\put(447,134){\makebox(0,0){}}
\thicklines \path(493,179)(493,199)
\thicklines \path(493,855)(493,835)
\put(493,134){\makebox(0,0){6}}
\thicklines \path(538,179)(538,199)
\thicklines \path(538,855)(538,835)
\put(538,134){\makebox(0,0){}}
\thicklines \path(583,179)(583,199)
\thicklines \path(583,855)(583,835)
\put(583,134){\makebox(0,0){8}}
\thicklines \path(628,179)(628,199)
\thicklines \path(628,855)(628,835)
\put(628,134){\makebox(0,0){}}
\thicklines \path(674,179)(674,199)
\thicklines \path(674,855)(674,835)
\put(674,134){\makebox(0,0){10}}
\thicklines \path(719,179)(719,199)
\thicklines \path(719,855)(719,835)
\put(719,134){\makebox(0,0){}}
\thicklines \path(764,179)(764,199)
\thicklines \path(764,855)(764,835)
\put(764,134){\makebox(0,0){12}}
\thicklines \path(809,179)(809,199)
\thicklines \path(809,855)(809,835)
\put(809,134){\makebox(0,0){}}
\thicklines \path(855,179)(855,199)
\thicklines \path(855,855)(855,835)
\put(855,134){\makebox(0,0){14}}
\thicklines \path(900,179)(900,199)
\thicklines \path(900,855)(900,835)
\put(900,134){\makebox(0,0){}}
\thicklines \path(221,179)(900,179)(900,855)(221,855)(221,179)
\put(0,602){\makebox(0,0)[l]{\shortstack{$E_{\mbox{kin}}/A_0$}}}
\put(560,40){\makebox(0,0){$\Gamma'$}}
\put(742,365){\makebox(0,0)[r]{$A_0\! =\! 7$ cm}}
\put(252,179){\circle*{12}}
\put(261,179){\circle*{12}}
\put(272,180){\circle*{12}}
\put(284,186){\circle*{12}}
\put(297,199){\circle*{12}}
\put(311,214){\circle*{12}}
\put(327,230){\circle*{12}}
\put(344,247){\circle*{12}}
\put(362,265){\circle*{12}}
\put(381,284){\circle*{12}}
\put(402,303){\circle*{12}}
\put(424,324){\circle*{12}}
\put(447,345){\circle*{12}}
\put(471,368){\circle*{12}}
\put(497,389){\circle*{12}}
\put(524,416){\circle*{12}}
\put(818,365){\circle*{12}}
\put(742,320){\makebox(0,0)[r]{$3$ cm}}
\put(248,179){\circle{18}}
\put(263,180){\circle{18}}
\put(272,181){\circle{18}}
\put(281,187){\circle{18}}
\put(292,195){\circle{18}}
\put(303,207){\circle{18}}
\put(315,218){\circle{18}}
\put(328,232){\circle{18}}
\put(342,247){\circle{18}}
\put(357,260){\circle{18}}
\put(372,275){\circle{18}}
\put(388,288){\circle{18}}
\put(424,322){\circle{18}}
\put(462,356){\circle{18}}
\put(504,392){\circle{18}}
\put(549,434){\circle{18}}
\put(598,478){\circle{18}}
\put(650,523){\circle{18}}
\put(705,573){\circle{18}}
\put(763,624){\circle{18}}
\put(825,680){\circle{18}}
\put(891,731){\circle{18}}
\put(818,320){\circle{18}}
\put(742,275){\makebox(0,0)[r]{$1$ cm}}
\put(230,179){\makebox(0,0){$\star$}}
\put(241,179){\makebox(0,0){$\star$}}
\put(257,180){\makebox(0,0){$\star$}}
\put(277,189){\makebox(0,0){$\star$}}
\put(301,208){\makebox(0,0){$\star$}}
\put(330,236){\makebox(0,0){$\star$}}
\put(364,268){\makebox(0,0){$\star$}}
\put(402,303){\makebox(0,0){$\star$}}
\put(444,343){\makebox(0,0){$\star$}}
\put(491,384){\makebox(0,0){$\star$}}
\put(542,433){\makebox(0,0){$\star$}}
\put(598,480){\makebox(0,0){$\star$}}
\put(659,534){\makebox(0,0){$\star$}}
\put(723,590){\makebox(0,0){$\star$}}
\put(793,652){\makebox(0,0){$\star$}}
\put(866,715){\makebox(0,0){$\star$}}
\put(818,275){\makebox(0,0){$\star$}}
\put(742,230){\makebox(0,0)[r]{fit}}
\thinlines \path(764,230)(872,230)

%\thinlines \path(269,179)(276,185)(283,191)(290,198)(296,204)(303,210)(310,216)(317,223)(324,229)(331,235)(338,242)(344,248)(351,254)(358,260)(365,267)(372,273)(379,279)(386,286)(392,292)(399,298)(406,305)(413,311)(420,317)(427,323)(434,330)(440,336)(447,342)(454,349)(461,355)(468,361)(475,368)(482,374)(488,380)(495,386)(502,393)(509,399)(516,405)(523,412)(530,418)(536,424)(543,431)(550,437)(557,443)(564,449)(571,456)(578,462)(585,468)(591,475)(598,481)(605,487)(612,494)
%\thinlines \path(612,494)(619,500)(626,506)(633,512)(639,519)(646,525)(653,531)(660,538)(667,544)(674,550)(681,557)(687,563)(694,569)(701,575)(708,582)(715,588)(722,594)(729,601)(735,607)(742,613)(749,620)(756,626)(763,632)(770,638)(777,645)(783,651)(790,657)(797,664)(804,670)(811,676)(818,683)(825,689)(831,695)(838,701)(845,708)(852,714)(859,720)(866,727)(873,733)(879,739)(886,746)(893,752)(900,758)

\path(269,179)(900,758)

\end{picture}


==> crit_f7a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\ifx\epl\undefined
  \setlength{\unitlength}{0.240900pt}
  \begin{picture}(963,825)(0,0)
\else
  \setlength{\unitlength}{0.225pt}
  \begin{picture}(963,825)(-120,0)
\fi
%\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(899,113)(879,113)
\put(198,113){\makebox(0,0)[r]{0.001}}
\thicklines \path(220,165)(230,165)
\thicklines \path(899,165)(889,165)
\put(198,165){\makebox(0,0)[r]{}}
\thicklines \path(220,195)(230,195)
\thicklines \path(899,195)(889,195)
\put(198,195){\makebox(0,0)[r]{}}
\thicklines \path(220,217)(230,217)
\thicklines \path(899,217)(889,217)
\put(198,217){\makebox(0,0)[r]{}}
\thicklines \path(220,233)(230,233)
\thicklines \path(899,233)(889,233)
\put(198,233){\makebox(0,0)[r]{}}
\thicklines \path(220,247)(230,247)
\thicklines \path(899,247)(889,247)
\put(198,247){\makebox(0,0)[r]{}}
\thicklines \path(220,259)(230,259)
\thicklines \path(899,259)(889,259)
\put(198,259){\makebox(0,0)[r]{}}
\thicklines \path(220,269)(230,269)
\thicklines \path(899,269)(889,269)
\put(198,269){\makebox(0,0)[r]{}}
\thicklines \path(220,277)(230,277)
\thicklines \path(899,277)(889,277)
\put(198,277){\makebox(0,0)[r]{}}
\thicklines \path(220,285)(240,285)
\thicklines \path(899,285)(879,285)
\put(198,285){\makebox(0,0)[r]{0.01}}
\thicklines \path(220,337)(230,337)
\thicklines \path(899,337)(889,337)
\put(198,337){\makebox(0,0)[r]{}}
\thicklines \path(220,367)(230,367)
\thicklines \path(899,367)(889,367)
\put(198,367){\makebox(0,0)[r]{}}
\thicklines \path(220,389)(230,389)
\thicklines \path(899,389)(889,389)
\put(198,389){\makebox(0,0)[r]{}}
\thicklines \path(220,406)(230,406)
\thicklines \path(899,406)(889,406)
\put(198,406){\makebox(0,0)[r]{}}
\thicklines \path(220,419)(230,419)
\thicklines \path(899,419)(889,419)
\put(198,419){\makebox(0,0)[r]{}}
\thicklines \path(220,431)(230,431)
\thicklines \path(899,431)(889,431)
\put(198,431){\makebox(0,0)[r]{}}
\thicklines \path(220,441)(230,441)
\thicklines \path(899,441)(889,441)
\put(198,441){\makebox(0,0)[r]{}}
\thicklines \path(220,450)(230,450)
\thicklines \path(899,450)(889,450)
\put(198,450){\makebox(0,0)[r]{}}
\thicklines \path(220,458)(240,458)
\thicklines \path(899,458)(879,458)
\put(198,458){\makebox(0,0)[r]{0.1}}
\thicklines \path(220,509)(230,509)
\thicklines \path(899,509)(889,509)
\put(198,509){\makebox(0,0)[r]{}}
\thicklines \path(220,540)(230,540)
\thicklines \path(899,540)(889,540)
\put(198,540){\makebox(0,0)[r]{}}
\thicklines \path(220,561)(230,561)
\thicklines \path(899,561)(889,561)
\put(198,561){\makebox(0,0)[r]{}}
\thicklines \path(220,578)(230,578)
\thicklines \path(899,578)(889,578)
\put(198,578){\makebox(0,0)[r]{}}
\thicklines \path(220,592)(230,592)
\thicklines \path(899,592)(889,592)
\put(198,592){\makebox(0,0)[r]{}}
\thicklines \path(220,603)(230,603)
\thicklines \path(899,603)(889,603)
\put(198,603){\makebox(0,0)[r]{}}
\thicklines \path(220,613)(230,613)
\thicklines \path(899,613)(889,613)
\put(198,613){\makebox(0,0)[r]{}}
\thicklines \path(220,622)(230,622)
\thicklines \path(899,622)(889,622)
\put(198,622){\makebox(0,0)[r]{}}
\thicklines \path(220,630)(240,630)
\thicklines \path(899,630)(879,630)
\put(198,630){\makebox(0,0)[r]{1}}
\thicklines \path(220,682)(230,682)
\thicklines \path(899,682)(889,682)
\put(198,682){\makebox(0,0)[r]{}}
\thicklines \path(220,712)(230,712)
\thicklines \path(899,712)(889,712)
\put(198,712){\makebox(0,0)[r]{}}
\thicklines \path(220,733)(230,733)
\thicklines \path(899,733)(889,733)
\put(198,733){\makebox(0,0)[r]{}}
\thicklines \path(220,750)(230,750)
\thicklines \path(899,750)(889,750)
\put(198,750){\makebox(0,0)[r]{}}
\thicklines \path(220,764)(230,764)
\thicklines \path(899,764)(889,764)
\put(198,764){\makebox(0,0)[r]{}}
\thicklines \path(220,775)(230,775)
\thicklines \path(899,775)(889,775)
\put(198,775){\makebox(0,0)[r]{}}
\thicklines \path(220,785)(230,785)
\thicklines \path(899,785)(889,785)
\put(198,785){\makebox(0,0)[r]{}}
\thicklines \path(220,794)(230,794)
\thicklines \path(899,794)(889,794)
\put(198,794){\makebox(0,0)[r]{}}
\thicklines \path(220,802)(240,802)
\thicklines \path(899,802)(879,802)
\put(198,802){\makebox(0,0)[r]{10}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,802)(220,782)
\put(220,68){\makebox(0,0){0.01}}
\thicklines \path(288,113)(288,123)
\thicklines \path(288,802)(288,792)
\put(288,68){\makebox(0,0){}}
\thicklines \path(328,113)(328,123)
\thicklines \path(328,802)(328,792)
\put(328,68){\makebox(0,0){}}
\thicklines \path(356,113)(356,123)
\thicklines \path(356,802)(356,792)
\put(356,68){\makebox(0,0){}}
\thicklines \path(378,113)(378,123)
\thicklines \path(378,802)(378,792)
\put(378,68){\makebox(0,0){}}
\thicklines \path(396,113)(396,123)
\thicklines \path(396,802)(396,792)
\put(396,68){\makebox(0,0){}}
\thicklines \path(411,113)(411,123)
\thicklines \path(411,802)(411,792)
\put(411,68){\makebox(0,0){}}
\thicklines \path(424,113)(424,123)
\thicklines \path(424,802)(424,792)
\put(424,68){\makebox(0,0){}}
\thicklines \path(436,113)(436,123)
\thicklines \path(436,802)(436,792)
\put(436,68){\makebox(0,0){}}
\thicklines \path(446,113)(446,133)
\thicklines \path(446,802)(446,782)
\put(446,68){\makebox(0,0){0.1}}
\thicklines \path(514,113)(514,123)
\thicklines \path(514,802)(514,792)
\put(514,68){\makebox(0,0){}}
\thicklines \path(554,113)(554,123)
\thicklines \path(554,802)(554,792)
\put(554,68){\makebox(0,0){}}
\thicklines \path(583,113)(583,123)
\thicklines \path(583,802)(583,792)
\put(583,68){\makebox(0,0){}}
\thicklines \path(605,113)(605,123)
\thicklines \path(605,802)(605,792)
\put(605,68){\makebox(0,0){}}
\thicklines \path(622,113)(622,123)
\thicklines \path(622,802)(622,792)
\put(622,68){\makebox(0,0){}}
\thicklines \path(638,113)(638,123)
\thicklines \path(638,802)(638,792)
\put(638,68){\makebox(0,0){}}
\thicklines \path(651,113)(651,123)
\thicklines \path(651,802)(651,792)
\put(651,68){\makebox(0,0){}}
\thicklines \path(662,113)(662,123)
\thicklines \path(662,802)(662,792)
\put(662,68){\makebox(0,0){}}
\thicklines \path(673,113)(673,133)
\thicklines \path(673,802)(673,782)
\put(673,68){\makebox(0,0){1}}
\thicklines \path(741,113)(741,123)
\thicklines \path(741,802)(741,792)
\put(741,68){\makebox(0,0){}}
\thicklines \path(781,113)(781,123)
\thicklines \path(781,802)(781,792)
\put(781,68){\makebox(0,0){}}
\thicklines \path(809,113)(809,123)
\thicklines \path(809,802)(809,792)
\put(809,68){\makebox(0,0){}}
\thicklines \path(831,113)(831,123)
\thicklines \path(831,802)(831,792)
\put(831,68){\makebox(0,0){}}
\thicklines \path(849,113)(849,123)
\thicklines \path(849,802)(849,792)
\put(849,68){\makebox(0,0){}}
\thicklines \path(864,113)(864,123)
\thicklines \path(864,802)(864,792)
\put(864,68){\makebox(0,0){}}
\thicklines \path(877,113)(877,123)
\thicklines \path(877,802)(877,792)
\put(877,68){\makebox(0,0){}}
\thicklines \path(889,113)(889,123)
\thicklines \path(889,802)(889,792)
\put(889,68){\makebox(0,0){}}
\thicklines \path(899,113)(899,133)
\thicklines \path(899,802)(899,782)
\put(899,68){\makebox(0,0){10}}
\thicklines \path(220,113)(899,113)(899,802)(220,802)(220,113)
\put(45,457){\makebox(0,0)[l]{\shortstack{$E_{\mbox{kin}}$}}}
%\put(559,-22){\makebox(0,0){$(f-f_c)/f_c$}}
\put(559,0){\makebox(0,0){$\epsilon$}}
\put(809,247){\makebox(0,0){\bf (a)}}
\put(446,712){\makebox(0,0)[r]{$A_0\! =\! 7$ cm}}
\put(490,712){\circle*{12}}
\put(433,316){\circle*{12}}
\put(512,390){\circle*{12}}
\put(556,432){\circle*{12}}
\put(586,461){\circle*{12}}
\put(609,483){\circle*{12}}
\put(627,500){\circle*{12}}
\put(643,516){\circle*{12}}
\put(656,528){\circle*{12}}
\put(668,540){\circle*{12}}
\put(679,550){\circle*{12}}
\put(688,559){\circle*{12}}
\put(697,568){\circle*{12}}
\put(705,576){\circle*{12}}
\thinlines \path(433,315)(433,315)(437,319)(441,323)(445,327)(450,331)(454,335)(458,339)(462,343)(467,347)(471,351)(475,355)(479,359)(484,363)(488,367)(492,371)(496,376)(500,380)(505,384)(509,388)(513,392)(517,396)(522,400)(526,404)(530,408)(534,412)(539,416)(543,420)(547,424)(551,428)(556,432)(560,436)(564,440)(568,444)(573,448)(577,452)(581,456)(585,460)(590,464)(594,468)(598,472)(602,476)(607,480)(611,485)(615,489)(619,493)(624,497)(628,501)(632,505)(636,509)(641,513)
\thinlines \path(641,513)(645,517)(649,521)(653,525)(658,529)(662,533)(666,537)(670,541)(674,545)(679,549)(683,553)(687,557)(691,561)(696,565)(700,569)(704,573)(708,577)(713,581)(717,585)(721,589)(725,594)(730,598)(734,602)(738,606)(742,610)(747,614)(751,618)(755,622)(759,626)(764,630)(768,634)(772,638)(776,642)(781,646)(785,650)(789,654)(793,658)(798,662)(802,666)(806,670)(810,674)(815,678)(819,682)(823,686)(827,690)(832,694)(836,698)(840,703)(844,707)(848,711)(853,715)
\put(446,667){\makebox(0,0)[r]{$3$ cm}}
\put(490,667){\circle{18}}
\put(433,259){\circle{18}}
\put(503,311){\circle{18}}
\put(543,354){\circle{18}}
\put(572,378){\circle{18}}
\put(594,401){\circle{18}}
\put(612,420){\circle{18}}
\put(627,433){\circle{18}}
\put(641,446){\circle{18}}
\put(652,455){\circle{18}}
\put(672,475){\circle{18}}
\put(688,491){\circle{18}}
\put(703,505){\circle{18}}
\put(715,518){\circle{18}}
\put(726,530){\circle{18}}
\put(736,541){\circle{18}}
\put(745,551){\circle{18}}
\put(753,560){\circle{18}}
\put(760,569){\circle{18}}
\put(767,576){\circle{18}}
\put(791,606){\circle{18}}
\put(811,629){\circle{18}}
\put(827,650){\circle{18}}
\put(841,668){\circle{18}}
\put(853,685){\circle{18}}
\thinlines \path(433,248)(433,248)(437,252)(441,256)(445,260)(450,264)(454,268)(458,272)(462,276)(467,280)(471,284)(475,288)(479,292)(484,296)(488,300)(492,304)(496,308)(500,312)(505,316)(509,320)(513,324)(517,328)(522,332)(526,336)(530,340)(534,344)(539,349)(543,353)(547,357)(551,361)(556,365)(560,369)(564,373)(568,377)(573,381)(577,385)(581,389)(585,393)(590,397)(594,401)(598,405)(602,409)(607,413)(611,417)(615,421)(619,425)(624,429)(628,433)(632,437)(636,441)(641,445)
\thinlines \path(641,445)(645,449)(649,453)(653,458)(658,462)(662,466)(666,470)(670,474)(674,478)(679,482)(683,486)(687,490)(691,494)(696,498)(700,502)(704,506)(708,510)(713,514)(717,518)(721,522)(725,526)(730,530)(734,534)(738,538)(742,542)(747,546)(751,550)(755,554)(759,558)(764,562)(768,567)(772,571)(776,575)(781,579)(785,583)(789,587)(793,591)(798,595)(802,599)(806,603)(810,607)(815,611)(819,615)(823,619)(827,623)(832,627)(836,631)(840,635)(844,639)(848,643)(853,647)
\put(446,622){\makebox(0,0)[r]{$1$ cm}}
\put(490,622){\makebox(0,0){$\star$}}
\put(494,274){\makebox(0,0){$\star$}}
\put(571,324){\makebox(0,0){$\star$}}
\put(614,358){\makebox(0,0){$\star$}}
\put(644,383){\makebox(0,0){$\star$}}
\put(666,403){\makebox(0,0){$\star$}}
\put(685,420){\makebox(0,0){$\star$}}
\put(700,436){\makebox(0,0){$\star$}}
\put(714,449){\makebox(0,0){$\star$}}
\put(726,461){\makebox(0,0){$\star$}}
\put(736,472){\makebox(0,0){$\star$}}
\put(746,483){\makebox(0,0){$\star$}}
\put(754,492){\makebox(0,0){$\star$}}
\thinlines \path(433,184)(433,184)(437,188)(441,192)(445,197)(450,201)(454,205)(458,209)(462,213)(467,217)(471,221)(475,225)(479,229)(484,233)(488,237)(492,241)(496,245)(500,249)(505,253)(509,257)(513,261)(517,265)(522,269)(526,273)(530,277)(534,281)(539,285)(543,289)(547,293)(551,297)(556,301)(560,306)(564,310)(568,314)(573,318)(577,322)(581,326)(585,330)(590,334)(594,338)(598,342)(602,346)(607,350)(611,354)(615,358)(619,362)(624,366)(628,370)(632,374)(636,378)(641,382)
\thinlines \path(641,382)(645,386)(649,390)(653,394)(658,398)(662,402)(666,406)(670,410)(674,415)(679,419)(683,423)(687,427)(691,431)(696,435)(700,439)(704,443)(708,447)(713,451)(717,455)(721,459)(725,463)(730,467)(734,471)(738,475)(742,479)(747,483)(751,487)(755,491)(759,495)(764,499)(768,503)(772,507)(776,511)(781,515)(785,519)(789,524)(793,528)(798,532)(802,536)(806,540)(810,544)(815,548)(819,552)(823,556)(827,560)(832,564)(836,568)(840,572)(844,576)(848,580)(853,584)
\end{picture}


==> crit_f7b.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\ifx\epl\undefined
  \setlength{\unitlength}{0.240900pt}
  \begin{picture}(963,825)(0,0)
\else
  \setlength{\unitlength}{0.225pt}
  \begin{picture}(963,825)(-60,0)
\fi
%\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(899,113)(879,113)
\put(198,113){\makebox(0,0)[r]{0.0001}}
\thicklines \path(220,182)(230,182)
\thicklines \path(899,182)(889,182)
\put(198,182){\makebox(0,0)[r]{}}
\thicklines \path(220,223)(230,223)
\thicklines \path(899,223)(889,223)
\put(198,223){\makebox(0,0)[r]{}}
\thicklines \path(220,251)(230,251)
\thicklines \path(899,251)(889,251)
\put(198,251){\makebox(0,0)[r]{}}
\thicklines \path(220,274)(230,274)
\thicklines \path(899,274)(889,274)
\put(198,274){\makebox(0,0)[r]{}}
\thicklines \path(220,292)(230,292)
\thicklines \path(899,292)(889,292)
\put(198,292){\makebox(0,0)[r]{}}
\thicklines \path(220,307)(230,307)
\thicklines \path(899,307)(889,307)
\put(198,307){\makebox(0,0)[r]{}}
\thicklines \path(220,320)(230,320)
\thicklines \path(899,320)(889,320)
\put(198,320){\makebox(0,0)[r]{}}
\thicklines \path(220,332)(230,332)
\thicklines \path(899,332)(889,332)
\put(198,332){\makebox(0,0)[r]{}}
\thicklines \path(220,343)(240,343)
\thicklines \path(899,343)(879,343)
\put(198,343){\makebox(0,0)[r]{0.001}}
\thicklines \path(220,412)(230,412)
\thicklines \path(899,412)(889,412)
\put(198,412){\makebox(0,0)[r]{}}
\thicklines \path(220,452)(230,452)
\thicklines \path(899,452)(889,452)
\put(198,452){\makebox(0,0)[r]{}}
\thicklines \path(220,481)(230,481)
\thicklines \path(899,481)(889,481)
\put(198,481){\makebox(0,0)[r]{}}
\thicklines \path(220,503)(230,503)
\thicklines \path(899,503)(889,503)
\put(198,503){\makebox(0,0)[r]{}}
\thicklines \path(220,521)(230,521)
\thicklines \path(899,521)(889,521)
\put(198,521){\makebox(0,0)[r]{}}
\thicklines \path(220,537)(230,537)
\thicklines \path(899,537)(889,537)
\put(198,537){\makebox(0,0)[r]{}}
\thicklines \path(220,550)(230,550)
\thicklines \path(899,550)(889,550)
\put(198,550){\makebox(0,0)[r]{}}
\thicklines \path(220,562)(230,562)
\thicklines \path(899,562)(889,562)
\put(198,562){\makebox(0,0)[r]{}}
\thicklines \path(220,572)(240,572)
\thicklines \path(899,572)(879,572)
\put(198,572){\makebox(0,0)[r]{0.01}}
\thicklines \path(220,641)(230,641)
\thicklines \path(899,641)(889,641)
\put(198,641){\makebox(0,0)[r]{}}
\thicklines \path(220,682)(230,682)
\thicklines \path(899,682)(889,682)
\put(198,682){\makebox(0,0)[r]{}}
\thicklines \path(220,711)(230,711)
\thicklines \path(899,711)(889,711)
\put(198,711){\makebox(0,0)[r]{}}
\thicklines \path(220,733)(230,733)
\thicklines \path(899,733)(889,733)
\put(198,733){\makebox(0,0)[r]{}}
\thicklines \path(220,751)(230,751)
\thicklines \path(899,751)(889,751)
\put(198,751){\makebox(0,0)[r]{}}
\thicklines \path(220,766)(230,766)
\thicklines \path(899,766)(889,766)
\put(198,766){\makebox(0,0)[r]{}}
\thicklines \path(220,780)(230,780)
\thicklines \path(899,780)(889,780)
\put(198,780){\makebox(0,0)[r]{}}
\thicklines \path(220,791)(230,791)
\thicklines \path(899,791)(889,791)
\put(198,791){\makebox(0,0)[r]{}}
\thicklines \path(220,802)(240,802)
\thicklines \path(899,802)(879,802)
\put(198,802){\makebox(0,0)[r]{0.1}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,802)(220,782)
\put(220,68){\makebox(0,0){0.01}}
\thicklines \path(288,113)(288,123)
\thicklines \path(288,802)(288,792)
\put(288,68){\makebox(0,0){}}
\thicklines \path(328,113)(328,123)
\thicklines \path(328,802)(328,792)
\put(328,68){\makebox(0,0){}}
\thicklines \path(356,113)(356,123)
\thicklines \path(356,802)(356,792)
\put(356,68){\makebox(0,0){}}
\thicklines \path(378,113)(378,123)
\thicklines \path(378,802)(378,792)
\put(378,68){\makebox(0,0){}}
\thicklines \path(396,113)(396,123)
\thicklines \path(396,802)(396,792)
\put(396,68){\makebox(0,0){}}
\thicklines \path(411,113)(411,123)
\thicklines \path(411,802)(411,792)
\put(411,68){\makebox(0,0){}}
\thicklines \path(424,113)(424,123)
\thicklines \path(424,802)(424,792)
\put(424,68){\makebox(0,0){}}
\thicklines \path(436,113)(436,123)
\thicklines \path(436,802)(436,792)
\put(436,68){\makebox(0,0){}}
\thicklines \path(446,113)(446,133)
\thicklines \path(446,802)(446,782)
\put(446,68){\makebox(0,0){0.1}}
\thicklines \path(514,113)(514,123)
\thicklines \path(514,802)(514,792)
\put(514,68){\makebox(0,0){}}
\thicklines \path(554,113)(554,123)
\thicklines \path(554,802)(554,792)
\put(554,68){\makebox(0,0){}}
\thicklines \path(583,113)(583,123)
\thicklines \path(583,802)(583,792)
\put(583,68){\makebox(0,0){}}
\thicklines \path(605,113)(605,123)
\thicklines \path(605,802)(605,792)
\put(605,68){\makebox(0,0){}}
\thicklines \path(622,113)(622,123)
\thicklines \path(622,802)(622,792)
\put(622,68){\makebox(0,0){}}
\thicklines \path(638,113)(638,123)
\thicklines \path(638,802)(638,792)
\put(638,68){\makebox(0,0){}}
\thicklines \path(651,113)(651,123)
\thicklines \path(651,802)(651,792)
\put(651,68){\makebox(0,0){}}
\thicklines \path(662,113)(662,123)
\thicklines \path(662,802)(662,792)
\put(662,68){\makebox(0,0){}}
\thicklines \path(673,113)(673,133)
\thicklines \path(673,802)(673,782)
\put(673,68){\makebox(0,0){1}}
\thicklines \path(741,113)(741,123)
\thicklines \path(741,802)(741,792)
\put(741,68){\makebox(0,0){}}
\thicklines \path(781,113)(781,123)
\thicklines \path(781,802)(781,792)
\put(781,68){\makebox(0,0){}}
\thicklines \path(809,113)(809,123)
\thicklines \path(809,802)(809,792)
\put(809,68){\makebox(0,0){}}
\thicklines \path(831,113)(831,123)
\thicklines \path(831,802)(831,792)
\put(831,68){\makebox(0,0){}}
\thicklines \path(849,113)(849,123)
\thicklines \path(849,802)(849,792)
\put(849,68){\makebox(0,0){}}
\thicklines \path(864,113)(864,123)
\thicklines \path(864,802)(864,792)
\put(864,68){\makebox(0,0){}}
\thicklines \path(877,113)(877,123)
\thicklines \path(877,802)(877,792)
\put(877,68){\makebox(0,0){}}
\thicklines \path(889,113)(889,123)
\thicklines \path(889,802)(889,792)
\put(889,68){\makebox(0,0){}}
\thicklines \path(899,113)(899,133)
\thicklines \path(899,802)(899,782)
\put(899,68){\makebox(0,0){10}}
\thicklines \path(220,113)(899,113)(899,802)(220,802)(220,113)
\put(45,457){\makebox(0,0)[l]{\shortstack{$T_{\mbox{gran}}$}}}
%\put(559,-22){\makebox(0,0){$(f-f_c)/f_c$}}
\put(559,0){\makebox(0,0){$\epsilon$}}
\put(809,251){\makebox(0,0){\bf (b)}}
\put(446,711){\makebox(0,0)[r]{$A_0\! =\! 7$ cm}}
\put(490,711){\circle*{12}}
\put(433,319){\circle*{12}}
\put(512,416){\circle*{12}}
\put(556,456){\circle*{12}}
\put(586,483){\circle*{12}}
\put(609,509){\circle*{12}}
\put(627,527){\circle*{12}}
\put(643,541){\circle*{12}}
\put(656,555){\circle*{12}}
\put(668,569){\circle*{12}}
\put(679,578){\circle*{12}}
\put(688,585){\circle*{12}}
\put(697,594){\circle*{12}}
\put(705,604){\circle*{12}}
\thinlines \path(433,329)(433,329)(437,333)(441,337)(445,342)(450,346)(454,350)(458,355)(462,359)(467,363)(471,367)(475,372)(479,376)(484,380)(488,385)(492,389)(496,393)(500,398)(505,402)(509,406)(513,411)(517,415)(522,419)(526,423)(530,428)(534,432)(539,436)(543,441)(547,445)(551,449)(556,454)(560,458)(564,462)(568,467)(573,471)(577,475)(581,479)(585,484)(590,488)(594,492)(598,497)(602,501)(607,505)(611,510)(615,514)(619,518)(624,523)(628,527)(632,531)(636,535)(641,540)
\thinlines \path(641,540)(645,544)(649,548)(653,553)(658,557)(662,561)(666,566)(670,570)(674,574)(679,578)(683,583)(687,587)(691,591)(696,596)(700,600)(704,604)(708,609)(713,613)(717,617)(721,622)(725,626)(730,630)(734,634)(738,639)(742,643)(747,647)(751,652)(755,656)(759,660)(764,665)(768,669)(772,673)(776,678)(781,682)(785,686)(789,690)(793,695)(798,699)(802,703)(806,708)(810,712)(815,716)(819,721)(823,725)(827,729)(832,734)(836,738)(840,742)(844,746)(848,751)(853,755)
\put(446,666){\makebox(0,0)[r]{$3$ cm}}
\put(490,666){\circle{18}}
\put(433,260){\circle{18}}
\put(503,324){\circle{18}}
\put(543,363){\circle{18}}
\put(572,391){\circle{18}}
\put(594,416){\circle{18}}
\put(612,436){\circle{18}}
\put(627,452){\circle{18}}
\put(641,464){\circle{18}}
\put(652,476){\circle{18}}
\put(672,498){\circle{18}}
\put(688,517){\circle{18}}
\put(703,528){\circle{18}}
\put(715,542){\circle{18}}
\put(726,555){\circle{18}}
\put(736,563){\circle{18}}
\put(745,573){\circle{18}}
\put(753,583){\circle{18}}
\put(760,591){\circle{18}}
\put(767,599){\circle{18}}
\put(791,629){\circle{18}}
\put(811,658){\circle{18}}
\put(827,677){\circle{18}}
\put(841,691){\circle{18}}
\put(853,716){\circle{18}}
\thinlines \path(433,253)(433,253)(437,258)(441,262)(445,266)(450,271)(454,275)(458,279)(462,284)(467,288)(471,292)(475,296)(479,301)(484,305)(488,309)(492,314)(496,318)(500,322)(505,327)(509,331)(513,335)(517,340)(522,344)(526,348)(530,352)(534,357)(539,361)(543,365)(547,370)(551,374)(556,378)(560,383)(564,387)(568,391)(573,396)(577,400)(581,404)(585,408)(590,413)(594,417)(598,421)(602,426)(607,430)(611,434)(615,439)(619,443)(624,447)(628,452)(632,456)(636,460)(641,464)
\thinlines \path(641,464)(645,469)(649,473)(653,477)(658,482)(662,486)(666,490)(670,495)(674,499)(679,503)(683,507)(687,512)(691,516)(696,520)(700,525)(704,529)(708,533)(713,538)(717,542)(721,546)(725,551)(730,555)(734,559)(738,563)(742,568)(747,572)(751,576)(755,581)(759,585)(764,589)(768,594)(772,598)(776,602)(781,607)(785,611)(789,615)(793,619)(798,624)(802,628)(806,632)(810,637)(815,641)(819,645)(823,650)(827,654)(832,658)(836,663)(840,667)(844,671)(848,675)(853,680)
\put(446,621){\makebox(0,0)[r]{$1$ cm}}
\put(490,621){\makebox(0,0){$\star$}}
\put(494,278){\makebox(0,0){$\star$}}
\put(571,322){\makebox(0,0){$\star$}}
\put(614,363){\makebox(0,0){$\star$}}
\put(644,391){\makebox(0,0){$\star$}}
\put(666,415){\makebox(0,0){$\star$}}
\put(685,433){\makebox(0,0){$\star$}}
\put(700,449){\makebox(0,0){$\star$}}
\put(714,464){\makebox(0,0){$\star$}}
\put(726,476){\makebox(0,0){$\star$}}
\put(736,489){\makebox(0,0){$\star$}}
\put(746,498){\makebox(0,0){$\star$}}
\put(754,509){\makebox(0,0){$\star$}}
\thinlines \path(433,180)(433,180)(437,184)(441,189)(445,193)(450,197)(454,201)(458,206)(462,210)(467,214)(471,219)(475,223)(479,227)(484,232)(488,236)(492,240)(496,245)(500,249)(505,253)(509,257)(513,262)(517,266)(522,270)(526,275)(530,279)(534,283)(539,288)(543,292)(547,296)(551,301)(556,305)(560,309)(564,313)(568,318)(573,322)(577,326)(581,331)(585,335)(590,339)(594,344)(598,348)(602,352)(607,357)(611,361)(615,365)(619,369)(624,374)(628,378)(632,382)(636,387)(641,391)
\thinlines \path(641,391)(645,395)(649,400)(653,404)(658,408)(662,412)(666,417)(670,421)(674,425)(679,430)(683,434)(687,438)(691,443)(696,447)(700,451)(704,456)(708,460)(713,464)(717,468)(721,473)(725,477)(730,481)(734,486)(738,490)(742,494)(747,499)(751,503)(755,507)(759,512)(764,516)(768,520)(772,524)(776,529)(781,533)(785,537)(789,542)(793,546)(798,550)(802,555)(806,559)(810,563)(815,568)(819,572)(823,576)(827,580)(832,585)(836,589)(840,593)(844,598)(848,602)(853,606)
\end{picture}

